How to measure the Bogoliubov quasiparticle amplitudes in a trapped condensate

We propose an experiment, based on two consecutive Bragg pulses, to measure the momentum distribution of quasiparticle excitations in a trapped Bose gas at low temperature. With the first pulse one generates a bunch of excitations carrying momentum $q$, whose Doppler line is measured by the second pulse. We show that this experiment can provide direct access to the amplitudes $u_{q}$ and $v_{q}$ characterizing the Bogoliubov transformations from particles to quasiparticles. We simulate the behavior of the nonuniform gas by numerically solving the time dependent Gross-Pitaevskii equation.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig1.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Jul  4 18:14:32 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,-100)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
525 300 M
0 18 V
0 1742 R
0 -18 V
958 300 M
0 18 V
0 1742 R
0 -18 V
1392 300 M
0 18 V
0 1742 R
0 -18 V
1825 300 M
0 18 V
0 1742 R
0 -18 V
2258 300 M
0 18 V
0 1742 R
0 -18 V
2692 300 M
0 18 V
0 1742 R
0 -18 V
3125 300 M
0 18 V
0 1742 R
0 -18 V
1.000 UL
LTb
200 300 M
3250 0 V
0 1760 V
-3250 0 V
200 300 L
1.000 UL
LT0
200 300 M
4 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 1 V
5 0 V
5 2 V
5 2 V
5 5 V
5 7 V
5 10 V
5 15 V
5 18 V
5 20 V
5 21 V
5 20 V
5 17 V
5 15 V
5 11 V
5 8 V
5 6 V
5 4 V
5 3 V
5 3 V
5 3 V
5 3 V
5 4 V
5 5 V
5 6 V
5 7 V
5 10 V
5 11 V
5 13 V
5 16 V
5 17 V
5 20 V
5 21 V
5 22 V
5 23 V
5 22 V
5 22 V
5 19 V
5 16 V
5 14 V
5 9 V
5 4 V
5 0 V
5 -3 V
5 -6 V
5 -8 V
5 -8 V
5 -7 V
5 -5 V
5 -3 V
5 0 V
5 3 V
5 6 V
5 8 V
5 12 V
5 15 V
5 17 V
5 20 V
5 21 V
6 23 V
5 25 V
5 24 V
5 25 V
5 23 V
5 22 V
5 19 V
5 16 V
5 12 V
5 7 V
5 2 V
5 -3 V
5 -9 V
5 -12 V
5 -14 V
5 -14 V
5 -13 V
5 -10 V
5 -7 V
5 -2 V
5 2 V
5 5 V
5 10 V
5 13 V
5 16 V
5 19 V
5 21 V
5 23 V
5 25 V
5 25 V
5 25 V
5 25 V
5 24 V
5 21 V
5 19 V
5 15 V
5 11 V
5 5 V
5 -1 V
5 -7 V
5 -12 V
5 -16 V
5 -19 V
5 -19 V
5 -17 V
5 -13 V
5 -9 V
5 -4 V
5 2 V
5 5 V
5 10 V
5 14 V
5 16 V
5 20 V
5 22 V
5 24 V
5 25 V
5 25 V
5 26 V
5 24 V
5 24 V
5 21 V
5 17 V
5 14 V
5 8 V
5 2 V
5 -3 V
5 -10 V
5 -16 V
5 -20 V
5 -23 V
5 -22 V
5 -19 V
5 -15 V
5 -10 V
5 -5 V
5 1 V
5 6 V
5 10 V
5 14 V
5 17 V
5 21 V
5 22 V
5 24 V
5 25 V
5 26 V
5 25 V
5 25 V
5 22 V
5 19 V
5 16 V
5 11 V
5 5 V
5 -1 V
5 -7 V
5 -14 V
5 -20 V
5 -24 V
6 -25 V
5 -24 V
5 -21 V
5 -16 V
5 -10 V
5 -4 V
5 1 V
5 7 V
5 11 V
5 15 V
5 18 V
5 21 V
5 23 V
5 24 V
5 25 V
5 26 V
5 24 V
5 24 V
5 20 V
5 18 V
5 12 V
5 8 V
5 1 V
5 -5 V
5 -12 V
5 -19 V
5 -24 V
5 -27 V
5 -28 V
5 -25 V
5 -21 V
5 -15 V
5 -9 V
5 -3 V
5 3 V
5 8 V
5 12 V
5 16 V
5 19 V
5 22 V
5 23 V
5 25 V
5 25 V
5 24 V
5 24 V
5 21 V
5 18 V
5 14 V
5 9 V
5 4 V
5 -4 V
5 -11 V
5 -17 V
5 -24 V
5 -28 V
5 -30 V
5 -29 V
5 -25 V
5 -20 V
5 -13 V
5 -6 V
5 -1 V
5 5 V
5 9 V
5 14 V
5 18 V
5 20 V
5 22 V
5 24 V
5 24 V
5 24 V
5 24 V
5 21 V
5 19 V
5 14 V
5 10 V
5 4 V
5 -3 V
5 -9 V
5 -17 V
5 -24 V
5 -29 V
5 -31 V
5 -32 V
5 -28 V
5 -23 V
5 -16 V
5 -10 V
5 -4 V
5 3 V
5 7 V
5 12 V
5 15 V
5 19 V
5 21 V
5 23 V
5 23 V
5 24 V
5 22 V
6 21 V
5 19 V
5 14 V
5 10 V
5 4 V
5 -2 V
5 -10 V
5 -16 V
5 -24 V
5 -30 V
5 -32 V
5 -34 V
5 -30 V
5 -26 V
5 -19 V
5 -12 V
5 -6 V
5 1 V
5 5 V
5 10 V
5 14 V
5 18 V
5 19 V
5 22 V
5 22 V
5 23 V
5 21 V
5 21 V
5 17 V
5 14 V
5 9 V
5 4 V
5 -3 V
5 -10 V
5 -17 V
5 -24 V
5 -31 V
5 -34 V
5 -34 V
5 -32 V
5 -27 V
5 -21 V
5 -14 V
5 -7 V
5 -1 V
5 4 V
5 9 V
5 12 V
5 16 V
5 19 V
5 20 V
5 21 V
5 21 V
5 21 V
5 19 V
5 16 V
5 13 V
5 8 V
5 3 V
5 -4 V
5 -11 V
5 -19 V
5 -25 V
5 -32 V
5 -35 V
5 -36 V
5 -33 V
5 -28 V
5 -21 V
5 -14 V
5 -8 V
5 -2 V
5 3 V
5 8 V
5 12 V
currentpoint stroke M
5 14 V
5 17 V
5 19 V
5 20 V
5 20 V
5 19 V
5 17 V
5 15 V
5 11 V
5 7 V
5 0 V
5 -5 V
5 -13 V
5 -21 V
5 -27 V
5 -33 V
5 -37 V
5 -36 V
5 -33 V
5 -28 V
5 -21 V
5 -14 V
5 -8 V
5 -2 V
6 3 V
5 7 V
5 11 V
5 13 V
5 16 V
5 18 V
5 18 V
5 18 V
5 17 V
5 16 V
5 12 V
5 9 V
5 4 V
5 -2 V
5 -8 V
5 -16 V
5 -23 V
5 -29 V
5 -35 V
5 -37 V
5 -37 V
5 -32 V
5 -26 V
5 -20 V
5 -14 V
5 -7 V
5 -2 V
5 3 V
5 6 V
5 10 V
5 13 V
5 15 V
5 15 V
5 17 V
5 16 V
5 15 V
5 13 V
5 10 V
5 6 V
5 1 V
5 -5 V
5 -12 V
5 -19 V
5 -26 V
5 -32 V
5 -36 V
5 -37 V
5 -35 V
5 -31 V
5 -24 V
5 -18 V
5 -12 V
5 -6 V
5 -2 V
5 3 V
5 6 V
5 9 V
5 11 V
5 13 V
5 14 V
5 14 V
5 13 V
5 13 V
5 10 V
5 7 V
5 2 V
5 -3 V
5 -9 V
5 -15 V
5 -23 V
5 -30 V
5 -34 V
5 -36 V
5 -35 V
5 -32 V
5 -27 V
5 -21 V
5 -15 V
5 -10 V
5 -6 V
5 -2 V
5 2 V
5 5 V
5 7 V
5 9 V
5 11 V
5 11 V
5 11 V
5 10 V
5 9 V
5 6 V
5 3 V
5 -2 V
5 -7 V
5 -14 V
5 -21 V
5 -26 V
5 -31 V
6 -34 V
5 -33 V
5 -30 V
5 -26 V
5 -21 V
5 -17 V
5 -12 V
5 -9 V
5 -6 V
5 -2 V
5 0 V
5 2 V
5 4 V
5 5 V
5 7 V
5 6 V
5 7 V
5 6 V
5 3 V
5 1 V
5 -3 V
5 -8 V
5 -13 V
5 -19 V
5 -24 V
5 -27 V
5 -29 V
5 -27 V
5 -25 V
5 -21 V
5 -17 V
5 -15 V
5 -12 V
5 -10 V
5 -8 V
5 -7 V
5 -5 V
5 -5 V
5 -3 V
5 -4 V
5 -3 V
5 -3 V
5 -4 V
5 -5 V
5 -8 V
5 -10 V
5 -14 V
5 -17 V
5 -21 V
5 -22 V
5 -22 V
5 -18 V
5 -13 V
5 -8 V
5 -5 V
5 -3 V
5 -2 V
5 0 V
5 -1 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
6 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
5 0 V
4 0 V
stroke
grestore
end
showpage
}}%
\put(2800,1532){\makebox(0,0)[l]{$r_\perp = 0$}}%
\put(1825,50){\makebox(0,0){$z \left[ a^{-1}_\perp \right]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$|\Psi|^2$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3125,200){\makebox(0,0){$60$}}%
\put(2692,200){\makebox(0,0){$40$}}%
\put(2258,200){\makebox(0,0){$20$}}%
\put(1825,200){\makebox(0,0){$0$}}%
\put(1392,200){\makebox(0,0){$-20$}}%
\put(958,200){\makebox(0,0){$-40$}}%
\put(525,200){\makebox(0,0){$-60$}}%
\end{picture}%
\endgroup
\endinput


==> fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig2.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Jul  4 18:14:33 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,-100)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
200 300 M
0 18 V
0 1742 R
0 -18 V
606 300 M
0 18 V
0 1742 R
0 -18 V
1013 300 M
0 18 V
0 1742 R
0 -18 V
1419 300 M
0 18 V
0 1742 R
0 -18 V
1825 300 M
0 18 V
0 1742 R
0 -18 V
2231 300 M
0 18 V
0 1742 R
0 -18 V
2638 300 M
0 18 V
0 1742 R
0 -18 V
3044 300 M
0 18 V
0 1742 R
0 -18 V
3450 300 M
0 18 V
0 1742 R
0 -18 V
1.000 UL
LTb
200 300 M
3250 0 V
0 1760 V
-3250 0 V
200 300 L
1.000 UL
LT0
200 302 M
8 0 V
22 -1 V
21 0 V
22 -1 V
21 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
21 1 V
22 0 V
21 1 V
22 2 V
22 8 V
21 42 V
22 54 V
21 -13 V
22 -59 V
21 -29 V
22 -3 V
22 -3 V
21 0 V
22 -1 V
21 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
21 1 V
22 0 V
22 1 V
21 0 V
22 2 V
21 1 V
22 12 V
21 6 V
22 178 V
21 821 V
22 625 V
22 -635 V
21 -815 V
22 -174 V
21 -6 V
22 -12 V
21 -1 V
22 -2 V
21 0 V
22 -1 V
22 0 V
21 -1 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
21 1 V
22 0 V
21 1 V
22 4 V
22 6 V
21 46 V
22 101 V
21 26 V
22 -93 V
21 -71 V
22 -12 V
22 -5 V
21 -2 V
22 -1 V
21 0 V
22 -1 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
22 0 V
21 0 V
22 0 V
21 0 V
22 0 V
21 1 V
22 0 V
21 2 V
22 2 V
8 0 V
stroke
grestore
end
showpage
}}%
\put(1825,50){\makebox(0,0){$p_z \left[ \hbar/a_\perp \right]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$Q \ S(Q,\Omega)/m$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){$2$}}%
\put(3044,200){\makebox(0,0){$1.5$}}%
\put(2638,200){\makebox(0,0){$1$}}%
\put(2231,200){\makebox(0,0){$0.5$}}%
\put(1825,200){\makebox(0,0){$0$}}%
\put(1419,200){\makebox(0,0){$-0.5$}}%
\put(1013,200){\makebox(0,0){$-1$}}%
\put(606,200){\makebox(0,0){$-1.5$}}%
\put(200,200){\makebox(0,0){$-2$}}%
\end{picture}%
\endgroup
\endinput


==> fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig3.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Jul  4 18:14:33 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,-100)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
18 0 V
2932 0 R
-18 0 V
500 507 M
18 0 V
2932 0 R
-18 0 V
500 714 M
18 0 V
2932 0 R
-18 0 V
500 921 M
18 0 V
2932 0 R
-18 0 V
500 1128 M
18 0 V
2932 0 R
-18 0 V
500 1335 M
18 0 V
2932 0 R
-18 0 V
500 1542 M
18 0 V
2932 0 R
-18 0 V
500 1749 M
18 0 V
2932 0 R
-18 0 V
500 1956 M
18 0 V
2932 0 R
-18 0 V
500 300 M
0 18 V
0 1742 R
0 -18 V
961 300 M
0 18 V
0 1742 R
0 -18 V
1422 300 M
0 18 V
0 1742 R
0 -18 V
1883 300 M
0 18 V
0 1742 R
0 -18 V
2344 300 M
0 18 V
0 1742 R
0 -18 V
2805 300 M
0 18 V
0 1742 R
0 -18 V
3266 300 M
0 18 V
0 1742 R
0 -18 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
1265 2060 M
15 -91 V
22 -113 V
22 -94 V
22 -76 V
22 -62 V
22 -48 V
22 -37 V
22 -26 V
22 -16 V
22 -8 V
22 -2 V
22 5 V
22 9 V
22 14 V
22 17 V
22 19 V
22 22 V
22 22 V
22 23 V
22 24 V
22 22 V
22 22 V
22 21 V
22 19 V
22 17 V
22 15 V
22 13 V
22 10 V
22 8 V
22 6 V
22 3 V
22 0 V
22 -2 V
22 -4 V
22 -6 V
22 -8 V
22 -10 V
22 -11 V
22 -12 V
22 -12 V
22 -13 V
22 -14 V
22 -14 V
22 -13 V
22 -13 V
22 -12 V
22 -12 V
22 -10 V
22 -10 V
22 -9 V
22 -8 V
22 -7 V
22 -6 V
22 -5 V
22 -4 V
22 -3 V
22 -2 V
22 -2 V
22 -2 V
22 -1 V
22 -2 V
22 -1 V
22 -1 V
22 -1 V
22 -2 V
22 -2 V
22 -2 V
22 -3 V
22 -4 V
22 -4 V
22 -6 V
22 -6 V
22 -6 V
22 -8 V
22 -8 V
22 -8 V
22 -10 V
22 -9 V
22 -11 V
22 -10 V
22 -11 V
22 -10 V
22 -11 V
22 -10 V
22 -10 V
22 -10 V
22 -9 V
22 -9 V
22 -7 V
22 -7 V
22 -6 V
22 -5 V
22 -4 V
22 -3 V
22 -1 V
22 -1 V
22 1 V
22 2 V
22 2 V
14 3 V
1.000 UL
LT0
919 2060 M
8 -99 V
22 -219 V
22 -180 V
22 -147 V
22 -117 V
23 -92 V
22 -69 V
22 -49 V
22 -34 V
22 -19 V
22 -7 V
22 2 V
22 9 V
22 15 V
22 19 V
22 22 V
22 23 V
22 23 V
22 22 V
22 20 V
22 17 V
22 15 V
22 11 V
22 7 V
22 3 V
22 0 V
22 -4 V
22 -7 V
22 -9 V
22 -11 V
22 -13 V
22 -14 V
22 -13 V
22 -14 V
22 -13 V
22 -12 V
22 -10 V
22 -9 V
22 -7 V
22 -5 V
22 -3 V
22 -2 V
22 -1 V
22 1 V
22 2 V
22 2 V
22 3 V
22 3 V
22 2 V
22 3 V
22 1 V
22 1 V
22 -1 V
22 -1 V
22 -2 V
22 -4 V
22 -4 V
22 -6 V
22 -6 V
22 -6 V
22 -7 V
22 -7 V
22 -6 V
22 -7 V
22 -6 V
22 -5 V
22 -4 V
22 -4 V
22 -2 V
22 -1 V
22 0 V
22 0 V
22 2 V
22 3 V
22 4 V
22 4 V
22 6 V
22 5 V
22 6 V
22 6 V
22 6 V
22 6 V
22 5 V
22 5 V
22 5 V
22 3 V
22 3 V
22 3 V
22 1 V
22 1 V
22 0 V
22 -1 V
22 -1 V
22 -2 V
22 -3 V
22 -3 V
22 -3 V
22 -3 V
22 -4 V
22 -4 V
22 -4 V
22 -3 V
22 -4 V
22 -3 V
22 -3 V
22 -3 V
22 -2 V
22 -2 V
22 -2 V
22 -1 V
22 -1 V
22 -1 V
22 0 V
22 0 V
22 0 V
14 0 V
1.000 UL
LT0
756 2060 M
17 -246 V
22 -251 V
22 -205 V
22 -164 V
22 -129 V
22 -98 V
22 -71 V
22 -49 V
22 -30 V
22 -15 V
22 -2 V
22 6 V
23 13 V
22 17 V
22 19 V
22 19 V
22 18 V
22 15 V
22 11 V
22 7 V
22 3 V
22 -1 V
22 -5 V
22 -7 V
22 -11 V
22 -11 V
22 -12 V
22 -12 V
22 -10 V
22 -10 V
22 -7 V
22 -6 V
22 -3 V
22 -2 V
22 0 V
22 2 V
22 2 V
22 2 V
22 3 V
22 2 V
22 1 V
22 1 V
22 -1 V
22 -2 V
22 -3 V
22 -3 V
22 -5 V
22 -5 V
22 -5 V
22 -5 V
22 -4 V
22 -4 V
22 -3 V
22 -2 V
22 -2 V
22 0 V
22 1 V
22 1 V
22 3 V
22 2 V
22 3 V
22 3 V
22 3 V
22 3 V
22 2 V
22 2 V
22 1 V
22 0 V
22 0 V
22 -1 V
22 -1 V
22 -2 V
22 -2 V
22 -3 V
22 -2 V
22 -3 V
22 -2 V
22 -2 V
22 -2 V
22 -2 V
22 -2 V
22 -2 V
22 -1 V
22 -2 V
22 -1 V
22 -2 V
22 -1 V
22 -2 V
22 -2 V
22 -2 V
22 -2 V
22 -2 V
22 -3 V
22 -2 V
22 -2 V
22 -2 V
22 -3 V
22 -2 V
22 -2 V
22 -2 V
22 -2 V
22 -2 V
22 -3 V
22 -2 V
22 -3 V
22 -3 V
22 -4 V
22 -4 V
22 -5 V
22 -5 V
22 -5 V
22 -6 V
22 -7 V
22 -6 V
22 -7 V
22 -7 V
22 -7 V
22 -6 V
22 -7 V
22 -6 V
22 -5 V
22 -5 V
14 -2 V
stroke
grestore
end
showpage
}}%
\put(1837,1284){\makebox(0,0)[l]{$v^2 = 0.93$}}%
\put(2344,1749){\makebox(0,0)[l]{$v^2 = 1.59$}}%
\put(1837,662){\makebox(0,0)[l]{$v^2 = 0.61$}}%
\put(1975,50){\makebox(0,0){$t_B \left[ 2 \pi / \omega_\perp \right]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$v^2_q$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3266,200){\makebox(0,0){$0.3$}}%
\put(2805,200){\makebox(0,0){$0.25$}}%
\put(2344,200){\makebox(0,0){$0.2$}}%
\put(1883,200){\makebox(0,0){$0.15$}}%
\put(1422,200){\makebox(0,0){$0.1$}}%
\put(961,200){\makebox(0,0){$0.05$}}%
\put(500,200){\makebox(0,0){$0$}}%
\put(450,1956){\makebox(0,0)[r]{$1.6$}}%
\put(450,1749){\makebox(0,0)[r]{$1.4$}}%
\put(450,1542){\makebox(0,0)[r]{$1.2$}}%
\put(450,1335){\makebox(0,0)[r]{$1$}}%
\put(450,1128){\makebox(0,0)[r]{$0.8$}}%
\put(450,921){\makebox(0,0)[r]{$0.6$}}%
\put(450,714){\makebox(0,0)[r]{$0.4$}}%
\put(450,507){\makebox(0,0)[r]{$0.2$}}%
\put(450,300){\makebox(0,0)[r]{$0$}}%
\end{picture}%
\endgroup
\endinput


==> fig4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: fig4.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Tue Jul  4 18:14:33 2000
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,-50)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
525 300 M
0 18 V
0 1742 R
0 -18 V
1175 300 M
0 18 V
0 1742 R
0 -18 V
1825 300 M
0 18 V
0 1742 R
0 -18 V
2475 300 M
0 18 V
0 1742 R
0 -18 V
3125 300 M
0 18 V
0 1742 R
0 -18 V
1.000 UL
LTb
200 300 M
3250 0 V
0 1760 V
-3250 0 V
200 300 L
1.000 UL
LT0
200 301 M
4 0 V
8 -1 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 1 V
8 5 V
9 8 V
8 -3 V
9 -8 V
9 -3 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 1 V
9 1 V
8 18 V
9 84 V
8 58 V
9 -68 V
9 -78 V
8 -14 V
9 -1 V
9 -1 V
8 -1 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 1 V
9 0 V
8 2 V
9 1 V
9 11 V
8 8 V
9 216 V
9 531 V
8 106 V
9 -507 V
8 -325 V
9 -28 V
9 -9 V
8 -4 V
9 -1 V
9 -1 V
8 0 V
9 -1 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 1 V
8 0 V
9 0 V
9 2 V
8 2 V
9 7 V
8 12 V
9 72 V
9 643 V
8 898 V
9 -260 V
9 -964 V
8 -376 V
9 -14 V
8 -17 V
9 -1 V
9 -3 V
8 0 V
9 -1 V
9 0 V
8 -1 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 1 V
9 6 V
8 18 V
9 11 V
9 -12 V
8 -17 V
9 -6 V
8 -1 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 1 V
9 0 V
9 1 V
8 0 V
9 3 V
9 1 V
8 17 V
9 14 V
8 379 V
9 969 V
9 261 V
8 -902 V
9 -647 V
9 -73 V
8 -12 V
9 -7 V
8 -2 V
9 -2 V
9 0 V
8 0 V
9 0 V
9 -1 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 1 V
9 1 V
8 4 V
9 9 V
9 30 V
8 338 V
9 533 V
8 -106 V
9 -558 V
9 -229 V
8 -8 V
9 -12 V
9 -1 V
8 -2 V
9 0 V
8 0 V
9 -1 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 1 V
8 0 V
9 1 V
9 1 V
8 16 V
9 86 V
9 78 V
8 -65 V
9 -94 V
8 -21 V
9 0 V
9 -2 V
8 0 V
9 -1 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 4 V
9 9 V
8 4 V
9 -9 V
8 -7 V
9 -1 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 0 V
9 0 V
8 0 V
9 0 V
9 0 V
8 1 V
4 0 V
stroke
grestore
end
showpage
}}%
\put(1825,50){\makebox(0,0){$p_z \left[ \hbar/a_\perp \right]$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$Q \ S(Q,\Omega)/m$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3125,200){\makebox(0,0){$4$}}%
\put(2475,200){\makebox(0,0){$2$}}%
\put(1825,200){\makebox(0,0){$0$}}%
\put(1175,200){\makebox(0,0){$-2$}}%
\put(525,200){\makebox(0,0){$-4$}}%
\end{picture}%
\endgroup
\endinput

